UVCGAN v2: An Improved Cycle-Consistent GAN for Unpaired Image-to-Image Translation

An unpaired image-to-image (I2I) translation technique seeks to find a mapping between two domains of data in a fully unsupervised manner. While initial solutions to the I2I problem were provided by generative adversarial neural networks (GANs), diffusion models (DMs) currently hold the state-of-the-art status on the I2I translation benchmarks in terms of Frechet inception distance (FID). Yet, DMs suffer from limitations, such as not using data from the source domain during the training or maintaining consistency of the source and translated images only via simple pixel-wise errors. This work improves a recent UVCGAN model and equips it with modern advancements in model architectures and training procedures. The resulting revised model significantly outperforms other advanced GAN- and DM-based competitors on a variety of benchmarks. In the case of Male-to-Female translation of CelebA, the model achieves more than 40% improvement in FID score compared to the state-of-the-art results. This work also demonstrates the ineffectiveness of the pixel-wise I2I translation faithfulness metrics and suggests their revision. The code and trained models are available at https://github.com/LS4GAN/uvcgan2

==> fig/cyclegan.tex <==


    \begin{tikzpicture}[font=\fontsize{10}{10}\selectfont]
        \tikzstyle{block} = [
            rectangle, 
            rounded corners=2, 
            blur shadow={
                shadow blur steps=5, 
                shadow xshift=1pt, 
                shadow yshift=-1pt},
            align=center,
            draw=black!40, 
        	fill=black!15,
        ]
    
        \def\xs{140pt}
        \def\ys{150pt}
        \def\lw{1pt}
        
        \begin{scope}[x=\xs, y=\ys]
            \tikzstyle{data} = [block, minimum size=.1 * \xs, font=\fontsize{11}{11}\selectfont]
            
            \tikzstyle{gen} = [block, minimum size=.1 * \xs, text=white, draw=or!100!black!80, fill=or, inner sep=2pt]
            \tikzstyle{dis} = [block, minimum size=.1 * \xs, text=white, draw=b2!100!black!80, fill=b2, inner sep=2pt]
            
            \tikzstyle{loss} = [block, inner sep=3pt, execute at begin node=\setlength{\baselineskip}{3ex}]
            \tikzstyle{genloss} = [loss, draw=or!50!black!40, fill=or!40]
            \tikzstyle{disloss} = [loss, draw=b2!50!black!40, fill=b2!40]
            
            \tikzstyle{flow} = [-{Latex[length=1.5mm, width=1.5mm]}, rounded corners=5pt, line width=\lw]
    
            \def\xshift{.1 * \xs}
            \def\yshift{0.07 * \ys}
            
            % upper
            \node[data] (A) at (0, 0) {$a$};
            \node[gen, anchor=west] (GabU) at ([xshift=14pt]A.east) {$\gab$};
            \node[data, anchor=west] (FB) at ([xshift=\xshift]GabU.east) {$\fake{b}$};
            \node[gen, anchor=west] (GbaU) at ([xshift=\xshift]FB.east) {$\gba$};
            \node[data, anchor=west] (CA) at ([xshift=\xshift]GbaU.east) {$\reco{a}$};
            \draw[flow] (A) -- (GabU);
            \draw[flow] (GabU) -- (FB);
            \draw[flow] (FB) -- (GbaU);
            \draw[flow] (GbaU) -- (CA);
            \node[genloss, anchor=south] (CycleLossU) at ([yshift=\yshift]FB.north) {cycle-consistency loss};
            \draw[flow] (A) |- (CycleLossU);
            \draw[flow] (CA) |- (CycleLossU);
            
            % lower
            \node[data, anchor=north] (B) at ([yshift=-4.8* \yshift]FB.south) {$b$};
            \node[gen, anchor=east] (GbaL) at ([xshift=-\xshift]B.west) {$\gba$};
            \node[data, anchor=east] (FA) at ([xshift=-\xshift]GbaL.west) {$\fake{a}$};
            \node[gen, anchor=east] (GabL) at ([xshift=-\xshift]FA.west) {$\gab$};
            \node[data, anchor=east] (CB) at ([xshift=-\xshift]GabL.west) {$\reco{b}$};
            \draw[flow] (B) -- (GbaL);
            \draw[flow] (GbaL) -- (FA);
            \draw[flow] (FA) -- (GabL);
            \draw[flow] (GabL) -- (CB);
            \node[genloss, anchor=north] (CycleLossL) at ([yshift=-\yshift]FA.south) {cycle-consistency loss};
            \draw[flow] (B) |- (CycleLossL);
            \draw[flow] (CB) |- (CycleLossL);

            % discriminator
            \node[dis] (DA) at ($(A)!.5!(FA)$) {$\da$};
            \node[dis] (DB) at ($(FB)!.5!(B)$) {$\db$};
            \draw[flow] (A) -- (DA);
            \draw[flow] (FA) -- (DA);
            \draw[flow] (B) -- (DB);
            \draw[flow] (FB) -- (DB);
            
            % Identity loss Gba
            \node[data] (AA) at ([xshift=-7*\xshift]DA.west) {$a$};
            \node[gen, anchor=west] (GbaI) at ([xshift=\xshift]AA.east) {$\gba$};
            \node[data, anchor=west] (AI) at ([xshift=\xshift]GbaI.east) {$\iden{a}$};
            \draw[flow] (AA) -- (GbaI);
            \draw[flow] (GbaI) -- (AI);
            \node[genloss, anchor=south] (AIdtLoss) at ([yshift=\yshift]GbaI.north) {identity loss};
            \draw[flow] (AA) |- (AIdtLoss);
            \draw[flow] (AI) |- (AIdtLoss);
            
            % Identity loss Gba
            \node[data] (BB) at ([xshift=2*\xshift]DB.east) {$b$};
            \node[gen, anchor=west] (GabI) at ([xshift=\xshift]BB.east) {$\gba$};
            \node[data, anchor=west] (BI) at ([xshift=\xshift]GabI.east) {$\iden{b}$};
            \draw[flow] (BB) -- (GabI);
            \draw[flow] (GabI) -- (BI);
            \node[genloss, anchor=north] (BIdtLoss) at ([yshift=-\yshift]GabI.south) {identity loss};
            \draw[flow] (BB) |- (BIdtLoss);
            \draw[flow] (BI) |- (BIdtLoss);

            % legend
            \node[genloss, inner ysep=4pt, inner xsep=10pt, anchor=west] (LegendGLoss) at ([xshift=-\xshift]BB |- CycleLossL) {};
            \node[inner sep=0, anchor=west] at ([xshift=4pt]LegendGLoss.east) {generator losses};
            \node[disloss, inner ysep=4pt, inner xsep=10pt, anchor=south west] (LegendDLoss) at ([yshift=5pt]LegendGLoss.north west) {};
            \node[inner sep=0, anchor=west] at ([xshift=4pt]LegendDLoss.east) {discriminator losses};
            
            % Discriminator and generator losses
            \tikzmath{coordinate \C;\C=(A.north -| DA.east)-(FA.south -| DA.west);}
            \def\dxsep{.90 * \Cx}
            \def\dysep{.58 * \Cy}
            \def\gxsep{.68 * \Cx}
            \def\gysep{.36 * \Cy}
            \begin{pgfonlayer}{back}
                \node[disloss, inner xsep=\dxsep, inner ysep=\dysep, rounded corners=4] (DALoss) at ([yshift=2pt]DA) {};
                \node[genloss, inner xsep=\gxsep, inner ysep=\gysep, rounded corners=4] (GabGANLoss) at ($(A)!.5!(DA)$) {};
            \end{pgfonlayer}
            
            \tikzmath{coordinate \C;\C=(FB.north -| DA.east)-(B.south -| DA.west);}
            \begin{pgfonlayer}{back}
                \node[disloss, inner xsep=\dxsep, inner ysep=\dysep, rounded corners=4] (DBLoss) at ([yshift=-2pt]DB) {};
                \node[genloss, inner xsep=\gxsep, inner ysep=\gysep, rounded corners=4] (GbaGANLoss) at ($(B)!.5!(DB)$) {};
            \end{pgfonlayer}
            \node[anchor=west] at (BI.east) {};
        \end{scope}    
    \end{tikzpicture}


==> fig/cyclegan_2.tex <==





    % \resizebox{\linewidth}{!}{
    \begin{tikzpicture}[font=\fontsize{8}{8}\selectfont]
        \tikzstyle{block} = [
            rectangle, 
            rounded corners=2, 
            blur shadow={
                shadow blur steps=5, 
                shadow xshift=1pt, 
                shadow yshift=-1pt},
            align=center,
            draw=black!40, 
        	fill=black!15,
        ]
    
        \def\xs{150pt}
        \def\ys{160pt}
        \def\lw{1pt}
        
        \begin{scope}[x=\xs, y=\ys]
            \tikzstyle{data} = [block, minimum size=.09 * \xs]
            
            \tikzstyle{gen} = [block, minimum size=.09 * \xs, text=black, draw=or!100!black!80, fill=or!80, inner sep=2pt]
            \tikzstyle{dis} = [block, minimum size=.09 * \xs, text=white, draw=b2!100!black!80, fill=b2, inner sep=2pt]
            
            \tikzstyle{loss} = [block, inner sep=3pt, execute at begin node=\setlength{\baselineskip}{3ex}]
            \tikzstyle{genloss} = [loss, draw=or!50!black!40, fill=or!40, font=\fontsize{7}{7}\selectfont]
            \tikzstyle{disloss} = [loss, draw=b2!50!black!40, fill=b2!40, font=\fontsize{7}{7}\selectfont]
            
            \tikzstyle{flow} = [-{Latex[length=2mm, width=2mm]}, rounded corners=5pt, line width=2.5*\lw, draw=black!75]
            \tikzstyle{flowloss} = [-{Latex[length=1.5mm, width=1.5mm]}, rounded corners=5pt, line width=1.5 * \lw, densely dotted, draw=black!45]
            \tikzstyle{flowloss} = [-{Latex[length=1.5mm, width=1.5mm]}, rounded corners=5pt, line width=1.5 * \lw, densely dotted, draw=black!45]
            \tikzstyle{textnode} = [inner sep=1pt, font=\fontsize{7}{7}\selectfont]
    
            \def\xshift{.5 * \xs}
            \def\yshift{0.11 * \ys}
            
            % domainA
            \node[data, fill=white] (A) at (0, 0) {$a$};
            \node[gen, anchor=north] (GabA) at ([yshift=-\yshift]A.south) {$\gab$};
            \node[data, anchor=north] (FB) at ([yshift=-\yshift]GabA.south) {$\fake{b}$};
            \node[data, anchor=east] (CA) at ([xshift=-\xshift]A.west) {$\reco{a}$};
            \node[gen, anchor=north] (GbaA) at ([yshift=-\yshift]CA.south) {$\gba$};
            \draw[flow] (A) -- (GabA);
            \draw[flow] (GabA) -- (FB);
            
            \node[genloss, align=center] (CycleLossA) at ($(A)!.5!(CA)$) {Cycle-\\consistency\\loss};
            \draw[flowloss, rounded corners=15] (FB) -| (GbaA);
            \draw[flowloss] (GbaA) -- (CA);
            \draw[flowloss] (A) -- (CycleLossA);
            \draw[flowloss] (CA) -- (CycleLossA);

            % \coordinate (cir) at ([xshift=10pt]$(CycleLossA.north)!1.2!(CycleLossA.south)$) {};
            % \draw[flowloss, opacity=.5] (cir)  arc (60:-240:15pt);
            
            % domain B
            \node[data, anchor=west, fill=white] (B) at ([xshift=1.3*\xshift]FB.east) {$b$};
            \node[gen, anchor=south] (GbaB) at ([yshift=\yshift]B.north) {$\gba$};
            \node[data, anchor=south] (FA) at ([yshift=\yshift]GbaB.north) {$\fake{a}$};
            \node[data, anchor=west] (CB) at ([xshift=\xshift]B.east) {$\reco{b}$};
            \node[gen, anchor=south] (GabB) at ([yshift=\yshift]CB.north) {$\gab$};

            \draw[flow] (B) -- (GbaB);
            \draw[flow] (GbaB) -- (FA);
            
            \node[genloss] (CycleLossB) at ($(B)!.5!(CB)$) {Cycle-\\consistency\\loss};
            \draw[flowloss, rounded corners=15] (FA) -| (GabB);
            \draw[flowloss] (GabB) -- (CB);
            \draw[flowloss] (B) -- (CycleLossB);
            \draw[flowloss] (CB) -- (CycleLossB);
            
            % \coordinate (cir) at ([xshift=-10pt]$(CycleLossB.south)!1.2!(CycleLossB.north)$) {};
            % \draw[flowloss, opacity=.5] (cir)  arc (240:-60:15pt);

            % discriminator
            \node[dis] (DA) at ($(A)!.5!(FA)$) {$\da$};
            \node[dis] (DB) at ($(FB)!.5!(B)$) {$\db$};
            \draw[flowloss] (A) -- (DA);
            \draw[flowloss] (FA) -- (DA);
            \draw[flowloss] (B) -- (DB);
            \draw[flowloss] (FB) -- (DB);

            % Identity loss Gba
            \node[data, anchor=north west, fill=white] (AA) at ([xshift=1.5 * \xshift]FA.east |-CycleLossA.north) {$a$};
            \node[data, anchor=west] (AI) at ([xshift=1 * \xshift]AA.east) {$\iden{a}$};
            \node[gen] (GbaI) at ($(AA)!.5!(AI)$) {$\gba$};
            \draw[flowloss] (AA) -- (GbaI);
            \draw[flowloss] (GbaI) -- (AI);
            \node[genloss, anchor=north] (AIdtLoss) at ([yshift=-.35 * \yshift]GbaI.south) {Identity loss};
            \draw[flowloss] (AA) |- (AIdtLoss);
            \draw[flowloss] (AI) |- (AIdtLoss);
            
            % Identity loss Gba
            \node[data, anchor=north, fill=white] (BB) at ([yshift=-1.3 * \yshift]AA.south) {$b$};
            \node[data, anchor=west] (BI) at (AI.west |- BB) {$\iden{b}$};
            \node[gen] (GabI) at ($(BB)!.5!(BI)$) {$\gab$};
            
            \draw[flowloss] (BB) -- (GabI);
            \draw[flowloss] (GabI) -- (BI);
            \node[genloss, anchor=north] (BIdtLoss) at ([yshift=-.35 * \yshift]GabI.south) {Identity loss};
            \draw[flowloss] (BB) |- (BIdtLoss);
            \draw[flowloss] (BI) |- (BIdtLoss);

            % legend
            \tikzmath{coordinate \L; \L=(AI.east)-(AA.west);}
            \node[minimum height=\yshift, minimum width=\Lx, rounded corners=4, fill=black!15, anchor=south west] (LegendBG) at (BB.west |- CycleLossB.south) {};
            % legend arrow and label
            \coordinate (TI) at ($(LegendBG.west)!.05!(LegendBG.east)$);
            \coordinate (HI) at ($(LegendBG.west)!.20!(LegendBG.east)$);
            \draw[flow] (TI) -- (HI);
            \node[textnode, anchor=west, align=left] (legendInf) at ([xshift=4pt]HI.east) {inference\\(translation)};
            \coordinate (TL) at ($(LegendBG.west)!.65!(LegendBG.east)$);
            \coordinate (HL) at ($(LegendBG.west)!.80!(LegendBG.east)$);
            \draw[flowloss] (TL) -- (HL);
            \node[textnode, anchor=west] (legendLoss) at ([xshift=4pt]HL.east) {loss};

            % Discriminator and generator losses
            \tikzmath{coordinate \C;\C=(FA.east |- DA.north)-(A.west |- DA.south);}
            \def\dxsep{.58 * \Cx}
            \def\dysep{.88 * \Cy}
            \def\gxsep{.34 * \Cx}
            \def\gysep{.84 * \Cy}
            \begin{pgfonlayer}{back}
                \def\op{.6}
                \node[disloss, inner xsep=\dxsep, inner ysep=\dysep, rounded corners=4, draw opacity=\op] (DALoss) at ($(DA.north)!.76!(DA.south)$) {};
                \node[disloss, inner xsep=\dxsep, inner ysep=\dysep, rounded corners=4, draw opacity=\op] (DBLoss) at ($(DB.south)!.76!(DB.north)$)  {};
                \coordinate (V) at ($(FA)!.52!(DA)$);
                \coordinate (H) at ($(DA.south)!.70!(DA.north)$);
                \node[genloss, inner xsep=\gxsep, inner ysep=\gysep, rounded corners=4, draw opacity=\op] (GabGANLoss) at (V |- H) {};
                \coordinate (V) at ($(FB)!.52!(DB)$);
                \coordinate (H) at ($(DB.north)!.70!(DB.south)$);
                \node[genloss, inner xsep=\gxsep, inner ysep=\gysep, rounded corners=4, draw opacity=\op] (GbaGANLoss) at (V |- H) {};
                \node[textnode, anchor=south] at (DALoss.south) {Discriminator GAN loss};
                \node[textnode, anchor=north] at (DBLoss.north) {Discriminator GAN loss};
                \node[textnode, anchor=north] at (GabGANLoss.north) {Generator GAN loss};
                \node[textnode, anchor=south] at (GbaGANLoss.south) {Generator GAN loss};
            \end{pgfonlayer}
            
            % % legend background
            % \tikzmath{coordinate \L; \L=(legendLoss.east |- legendInf.north)-(TI.west |- legendInf.south);}
            % \begin{pgfonlayer}{back}
            %     \node[inner xsep=.55 * \Lx, inner ysep=.6 * \Ly, rounded corners=4, fill=black!10, anchor=west] (legendBG) at (GbaA.west |- TI) {}; 
            % \end{pgfonlayer}
            
        \end{scope}    
    \end{tikzpicture}
    % }


==> fig/disc_batchhead.tex <==

    \begin{tikzpicture}[font=\fontsize{8}{8}\selectfont]
        \tikzstyle{block} = [
            thick,
            inner sep=2pt,
            rectangle, 
            rounded corners=2, 
            blur shadow={
                shadow blur steps=5, 
                shadow xshift=1pt, 
                shadow yshift=-1pt
            },
            align=center,
            draw=black!40, 
        	fill=black!15,
        ]

        \def\xs{180pt}
        \def\ys{200pt}
        \def\lw{1pt}
        
        \begin{scope}[x=\xs, y=\ys]
            \def\s{.06 * \xs}
            \tikzstyle{data} = [block, minimum size=\s]
            \tikzstyle{queue} = [block, minimum width=.1 * \xs, minimum height=\s]
            \tikzstyle{disc} = [block, minimum width=.1 * \xs, minimum height=2 * \s, draw=pg!50!black!75, fill=pg!35]
            \tikzstyle{batchHead} = [block, minimum width=.12 * \xs, minimum height=1.5 * \s, draw=b2!50!black!75, fill=b2!35]
            \tikzstyle{batchHeadDetail} = [block, draw=b2!50!black!75, fill=b2!35]
            \tikzstyle{concat} = [block, circle, inner sep=.005 * \xs]
            \tikzstyle{conv} = [block, minimum width=.1 * \xs, minimum height=\s, draw=pg!50!black!75, fill=pg!35]
            \tikzstyle{activ} = [block, minimum width=.1 * \xs, minimum height=\s, draw=or!50!black!75, fill=or!35]
            \tikzstyle{batchStats} = [block, minimum width=.1 * \xs, minimum height=\s, draw=pr!50!black!75, fill=pr!35]
            \tikzstyle{flow} = [-{Latex[length=1.5mm,width=1.5mm]}, rounded corners, line width=\lw]
    

            \node[disc,align=center] (disc) at (0, 0) {discriminator\\(PatchGAN)};
            \node[data, anchor=east, fill=white] (x) at ([xshift=-\s]disc.west) {$x$};
            \node[inner sep=0, anchor=south, align=center] (xlabel) at ([yshift=.3 * \s]x.north) {a single\\image};
            \node[data, anchor=south] (z) at ([yshift=\s]disc.north) {$z$};
            \node[concat, anchor=south] (p) at ([yshift=\s]z.north) {$\oplus$};
            \node[queue, anchor=west] (zq) at ([xshift=1.5 * \s]p.east) {$z$ cache};
            \node[batchHead, anchor=south] (bh) at ([yshift=\s]p.north) {batch head};
            \node[inner sep=0, align=center, anchor=south east] (plabel) at (zq.east |- z.south) {concatenate\\along batch};
            \node[data, anchor=south] (y) at ([yshift=\s]bh.north) {$y$};
            
            \draw[flow] (x) -- (disc);
            \draw[flow] (disc) -- (z);
            \draw[flow] (z) -- (p);
            \draw[flow] (zq) -- (p);
            \draw[flow] (p) -- (bh);
            \draw[flow] (bh) -- (y);

            \node[batchHeadDetail, anchor=north west, inner sep=4pt] (bhd) at ($(bh.north west)!3!(bh.north east)$) {
                \begin{tikzpicture}
                    \def\yshift{.01 * \xs}
                    \node[batchStats] (bs) at (0, 0) {batch stats.};
                    \node[conv, anchor=south] (conv1) at ([yshift=\yshift]bs.north) {Conv $3\times 3$};
                    \node[activ, anchor=south] (activ) at ([yshift=\yshift]conv1.north) {ReLU};
                    \node[conv, anchor=south] (conv2) at ([yshift=\yshift]activ.north) {Conv $3\times 3$};
                    \node[inner sep=0, anchor=south] (label) at ([yshift=2 * \yshift]conv2.north) {batch head};
                \end{tikzpicture}
            };
            \def\op{.5}
            \node[queue, anchor=north, opacity=\op, blur shadow={shadow opacity=.2}] (bh_input) at ([yshift=-\s]bhd.south) {$(z, z\textrm{ cache})$};
            \node[data, anchor=south, opacity=\op, blur shadow={shadow opacity=.2}] (bh_output) at ([yshift=\s]bhd.north) {$y$};
            \draw[flow, opacity=.3 * \op] (bh_input) -- (bhd);
            \draw[flow, opacity=.3 * \op] (bhd) -- (bh_output);

            \begin{pgfonlayer}{back}
                \draw[name path=U, white] (bh.south east) to[bend left=20] ([xshift=2pt, yshift=2pt]bhd.south west);
                \draw[name path=D, white] ([yshift=-2pt]bh.north east) -- ([yshift=-2pt]bhd.north west);
                \tikzfillbetween[of=U and D]{black!30, path fading=east, fill=b2!30}
            \end{pgfonlayer}
        \end{scope}
    \end{tikzpicture}
    % }


==> fig/grid.tex <==


	\tikzstyle{header} = [
		inner sep=0, 
		anchor=south,
		rounded corners=2,
		fill=black!30,
		path fading=south,
        font=\fontsize{8}{8}\selectfont,
	]
	\tikzstyle{index} =[
		rotate=90,
		inner sep=0, 
		anchor=south,
		rounded corners=2,
		fill=black!30,
		path fading=east,
		font=\fontsize{8}{8}\selectfont,
	]

    \newcommand{\gridcp}[4][0]{
        % #1 (optional argument with default=0): example indexing offset
        % #2: problem name
        % #3: image indices (example: 0, ..., 5, or 1, 2, 3, 5)
        % #4: algorithms and their label (example: input/input, EGSDE1/\egsde, EGSDE2/\egsdeDG, UVCGAN2wo/\thename)
		\begin{tikzpicture}
			\foreach \name/\label [count=\row] in {#4} {
				\foreach \idx [count=\col] in {#3} {
					\def\fname{\folder/#2_\name_\idx.png.jpg}
                    \coordinate (C) at (\width * \expand * \col, -\width * \expand * \row);
					\node[inner sep=0, anchor=north] (\name_\col) at (C) {\includegraphics[width=\width]{\fname}};
                    \ifthenelse{\row=1}{
                        \pgfmathtruncatemacro\exampleNo{\col + #1}
                        \node[header, minimum width=\width, minimum height=.25 * \width, anchor=south] at (input_\col.north) {Example $\exampleNo$};}{}
				}
				\node[index, minimum width=\width, minimum height=.25 * \width] (index_\name) at (\name_1.west) {\label};
			}
		\end{tikzpicture}
	}
 
    \newcommand{\gridWithHeader}[6][0]{
        % #1 (optional argument with default=0): whether to have index
        % #2: problem name
        % #3: image indices (example: 0, ..., 5, or 1, 2, 3, 5)
        % #4: algorithms and their label (example: input/input, EGSDE1/\egsde, EGSDE2/\egsdeDG, UVCGAN2wo/\thename)
        % #5: header
        % #6: total number of example
        
        \begin{tikzpicture}
            \foreach \name/\label [count=\row] in {#4} {
                \foreach \idx [count=\col] in {#3} {
                    \def\fname{\folder/#2_\name_\idx.png.jpg}
                    \coordinate (Coor) at (\width * \expand * \col, -\width * \expand * \row);
                    \node[inner sep=0, anchor=north] (\name_\col) at (Coor) {\includegraphics[width=\width]{\fname}};
                }
                \ifthenelse{#1=1}{\node[index, minimum width=\width, minimum height=.25 * \width] (index_\name) at (\name_1.west) {\label}}{};
            }
            \tikzmath{ coordinate \M; \M = (input_#6.north east) - (input_1.south west); }
            \node[header, minimum width=\Mx, minimum height=.3 * \My, anchor=south west] at (input_1.north west) {#5};
        \end{tikzpicture}
	}
    \newcommand{\gridlm}[3][0]{
        % #1 (optional argument with default=0): example indexing offset
        % #2: image indices (example: 0, ..., 5, or 1, 2, 3, 5)
        % #3: algorithms and their label (example: input/input, EGSDE1/\egsde, EGSDE2/\egsdeDG, UVCGAN2wo/\thename)
		\begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{\folder/facelm_candidates.csv}\table
			\foreach \name/\label [count=\row] in {#3} {
				\foreach \idx [count=\col] in {#2} {
                    % raw image
					\def\fname{\folder/\name_\idx.jpg}
                    \coordinate (C) at (2 * \width * \expand * \col - \width * \expand, -\width * \expand * \row);
					\node[inner sep=0, anchor=north] (\name_\col) at (C) {\includegraphics[width=\width]{\fname}};

                    % image with landmark painted on
                    \def\fnamelm{\folder/\name_\idx_lm.jpg}
                    \coordinate (C) at (2 * \width * \expand * \col, -\width * \expand * \row);
					\node[inner sep=0, anchor=north] (\name_\col_lm) at (C) {\includegraphics[width=\width]{\fnamelm}};
                    
                    % header
                    \ifthenelse{\row=1}{
                        \pgfmathtruncatemacro\exampleNo{\col + #1}
                        \tikzmath{coordinate \C;\C = (input_\col_lm.north east) - (input_\col.south west);}
                        \node[header, minimum width=\Cx, minimum height=.25 * \width, anchor=south west] at (input_\col.north west) {Example $\exampleNo$};
                    }{
                        \pgfplotstablegetelem{\idx}{\name}\of\table
                        \pgfmathsetmacro\ll{\pgfplotsretval}
                        \node[fill=white, fill opacity=.7, text opacity=1, inner sep=2pt, anchor=north east] at (\name_\col_lm.north east) {\scriptsize$\ll$};
                    }
				}
                % index
				\node[index, minimum width=\width, minimum height=.25 * \width] (index_\name) at (\name_1.west) {\label};
			}
		\end{tikzpicture}
	}



==> fig/grid_consistency.tex <==



\begin{tikzpicture}
	\tikzstyle{header} = [
		inner sep=0, 
        minimum width=\width, 
        minimum height=.25 * \width, 
        anchor=south,
		rounded corners=2,
		fill=black!30,
		path fading=south,
        font=\fontsize{8}{8}\selectfont,
	]
    \tikzstyle{score} = [
        inner sep=0, 
        minimum width=\width, 
        minimum height=\width, 
        align=left, 
        fill=black!15,
        font=\fontsize{6}{6}\selectfont,
    ]
    \tikzstyle{index} = [
		rotate=90,
        minimum width=\width, 
        minimum height=.25 * \width,
		inner sep=0, 
		anchor=south,
		rounded corners=2,
		fill=black!30,
		path fading=east,
		font=\fontsize{8}{8}\selectfont,
	]

    \def\folder{fig/grid_consist}
    
    \def\width{.23\textwidth}
    \def\expand{1.03}
    
    \foreach \name/\header [count=\col] in {input/input, EGSDE1/\egsde, UVCGAN2wo/\thename} {
        \foreach \type/\idx [count=\row] in {type1/4, type2/2} {
            \def\fname{\folder/male2female_\type_\name_\idx.png.jpg}
            \coordinate (C) at (\width * \expand * \col, -\width * \expand * \row);
            \node[inner sep=0] (\row_\col) at (C) {\includegraphics[width=\width]{\fname}};
        }
        \node[header] (h_\col) at (1_\col.north) {\header};  
    }
    \node[index] at (1_1.west) {Example 1};
    \node[index] at (2_1.west) {Example 2};
    \coordinate (L2type1) at (\width * \expand * 4, -\width * \expand * 1);
    \node[score] (S1) at (L2type1) {
        \egsde\\
        {\hspace{10pt}$L_2$: $47.8$}\\
        {\hspace{5.8pt}I-$L_2$: $10.2$}\\\\
        \thename\\
        {\hspace{10pt}$L_2$: $95.9$}\\
        {\hspace{5.8pt}I-$L_2$: $11.7$}
    };
    \coordinate (L2type2) at (\width * \expand * 4, -\width * \expand * 2);
    \node[score] (S2) at (L2type2) {
        \egsde\\
        {\hspace{10pt}$L_2$: $45.1$}\\
        {\hspace{5.8pt}I-$L_2$: $17.0$}\\\\
        \thename\\
        {\hspace{10pt}$L_2$: $43.2$}\\
        {\hspace{5.8pt}I-$L_2$: $13.7$}
    };
    \node[header] (h_4) at (S1.north) {$L_2$ Scores};
\end{tikzpicture}



==> fig/scratch.tex <==
\documentclass[10pt,twocolumn,letterpaper]{article}
\usepackage{iccv}
\usepackage{times}
\usepackage{epsfig}
\usepackage{graphicx}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[usenames,dvipsnames]{color}
\def\iccvPaperID{****}
\def\httilde{\mbox{\tt\raisebox{-.5ex}{\symbol{126}}}}
\ificcvfinal\pagestyle{empty}\fi


\input{fig/fig_preamble.tex}
\begin{document}


\begin{figure*}[ht]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}
        \node[inner sep=1pt] (unet) at (0, 0) {\input{fig/unet_modconv}};
        \node[inner sep=1pt] (evit) at ([yshift=-2pt]$(unet.west)!1.3!(unet.east)$) {\input{fig/vit_extended}};
        \node[inner sep=1pt, anchor=south] (unet_title) at ([yshift=2pt]unet.north) {A.~U-Net with modulated convolution};
        \node[inner sep=1pt, anchor=south] (evit_title) at (unet_title.south -| evit) {B.~extended vision transformer};
        % the zoom in effect
        \coordinate (unet_up) at ($(unet.north)!.905!(unet.south)$);
        \coordinate (unet_dn) at ($(unet.north)!.995!(unet.south)$);
        \coordinate (evit_up) at ([yshift=-20pt]$(evit.north west)!.3!(evit.north east)$);
        \coordinate (evit_dn) at ($(evit.south west)!.3!(evit.south east)$);
        \begin{pgfonlayer}{back}
            \draw[name path=U, white] (unet_up) to[bend right=30] (evit_up);
            \draw[name path=D, white] (unet_dn) -- (evit_dn);
            \tikzfillbetween[of=U and D]{path fading=east, fill=gray!30}
        \end{pgfonlayer}
    \end{tikzpicture}
    }
\end{figure*}
\end{document}


==> fig/unet_modconv.tex <==




    \begin{tikzpicture}[font=\fontsize{8}{8}\selectfont]
        \tikzstyle{block} = [
            rectangle, 
            rounded corners=2, 
            blur shadow={
                shadow blur steps=5, 
                shadow xshift=1pt, 
                shadow yshift=-1pt
            },
            align=center,
            draw=black!40, 
        	fill=black!15,
        ]

        \def\xs{145pt}
        \def\ys{150pt}
        \def\lw{1pt}
        
        \begin{scope}[x=\xs, y=\ys]

            \tikzstyle{encdec} = [block, minimum width=.23 * \xs, minimum height=.22 * \ys]
            \tikzstyle{inout} = [block, minimum width=.23 * \xs, minimum height=.1 * \ys]
            \tikzstyle{inner} = [inner sep=1pt, block, minimum width=.18 * \xs, minimum height=.07 * \ys]
            \tikzstyle{basic} = [inner, draw=b1!.5!black, fill=b1!50]
            \tikzstyle{downsample} = [inner, draw=yg!.5!black, fill=yg!50]
            \tikzstyle{upsample} = [inner, draw=pg!.5!black, fill=pg!75]
            \tikzstyle{modconv} = [inner, draw=or!.5!black, fill=or!75]
            \tikzstyle{bottleneck} = [block, minimum width=.35 * \xs, minimum height=.12 * \ys]
            \tikzstyle{concat} = [circle, inner sep=.005 * \xs, draw=black, fill=black!5]
            \tikzstyle{flow} = [-{Latex[length=1.5mm,width=1.5mm]}, rounded corners, line width=\lw]

            \node[bottleneck] (b) at (0, 0) {extended ViT};
            \foreach \layerId/\level in {4/.7, 3/1.7, 2/2.7, 1/3.7} {
                % get height
                \pgfmathsetmacro\height{\level / 4}
                % get width
                \pgfmathparse{sqrt(\height)}
                \pgfmathsetmacro{\width}{\pgfmathresult}

                % blocks
                \node[encdec] (enc_\layerId) at (-\width, \height) {};
                \node[encdec] (dec_\layerId) at (\width, \height) {};
                \def\innershift{.018}
                \node[basic, anchor=south] (b_\layerId) at (-\width, \height + \innershift) {$B_{\layerId}$};
                \node[downsample, anchor=north] (d_\layerId) at (-\width, \height - \innershift) {$D_{\layerId}$};
                \node[upsample, anchor=north] (u_\layerId) at (\width, \height - \innershift) {$U_{\layerId}$};
                \node[modconv, anchor=south] (m_\layerId) at (\width, \height + \innershift) {$M_{\layerId}$};
                \node[concat] (c_\layerId) at ($(m_\layerId.east)!1.8!(m_\layerId.west)$) {$\oplus$};
                
                % inner level flows
                \draw[flow] (b_\layerId) -- (d_\layerId);
                \draw[flow] (b_\layerId) -- (c_\layerId);
                \draw[flow] (u_\layerId) -| (c_\layerId);
                \draw[flow] (c_\layerId) -- (m_\layerId);
            }
            
            % the L-shaped flows between levels
            \draw[flow] (d_4) |- (b);
            \draw[flow] ($(b.north east)!.35!(b.south east)$) -| (u_4);
            \foreach \fr/\to in {1/2, 2/3, 3/4} {
                \draw[flow] (d_\fr) |- (b_\to);
                \draw[flow] ($(m_\to.north east)!.35!(m_\to.south east)$) -| (u_\fr);
            }
            
            % the flow of "mod"
            \def\modCol{or}
            \def\bendPointXShift{.2 * \xs}
            \def\lw{1.2pt}
            \draw[line width=\lw, draw=\modCol] ($(b.north east)!.65!(b.south east)$) --++ (\bendPointXShift, 0);
            \node[inner sep=1pt, text=\modCol, anchor=south west, rotate=35] at ($(b.north west)!2.2!(b.north east)$) {style};
            \coordinate (l) at ($(m_1.north west)!.65!(m_1.south west)$);
            \coordinate (r) at ($(m_1.north east)!.65!(m_1.south east)$);
            
            \draw[draw=\modCol, name path=parabola, line width=\lw] ([xshift=\bendPointXShift]$(b.north east)!.65!(b.south east)$) parabola ($(l)!1.8!(r)$);
            \foreach \layerId in {1, 2, 3, 4} {
                \coordinate (p_\layerId) at ($(m_\layerId.north east)!.65!(m_\layerId.south east)$);
                \path[name path=phantom, overlay] (p_\layerId) --++ (.5 * \xs, 0);
                \draw[flow, draw=\modCol, name intersections={of=parabola and phantom, by=i}] (i) -- (p_\layerId); % !!!!!! DON'T PUT WHITE SPACE AFFTER "of"
            }

            % input and output
            \node[inout] (input) at ($(b_1.south)!2.5!(b_1.north)$) {Input};
            \node[inout] (output) at ($(m_1.south)!2.5!(m_1.north)$) {Output};
            \draw[flow] (input) -- (b_1);
            \draw[flow] (m_1) -- (output);

            % mark the branches of the unet
            \draw[flow,dashed,black!50] ([xshift=.1 * \xs]enc_1.east) to[bend right=10] ([xshift=0.1 * \xs]enc_4.east);
            \node[inner sep=1pt,align=center,text=black!50, fill=white] at ([xshift=0.15 * \xs, yshift=-.075 * \ys]enc_2.east) {encoding};
            \draw[flow,dashed,black!50] ([xshift=-.25 * \xs, yshift=0]dec_4.west) to[bend right=10] ([xshift=-.25 * \xs]dec_1.west);
            \node[inner sep=1pt,align=center,text=black!50,fill=white] at ([xshift=-.275 * \xs, yshift=-.075 * \ys]dec_2.west) {decoding};
        \end{scope}
    \end{tikzpicture}



==> fig/vit_extended.tex <==

    
    \begin{tikzpicture}[font=\fontsize{8}{8}\selectfont]
        \tikzstyle{block} = [
            inner sep=0,
            rectangle, 
            rounded corners=2, 
            blur shadow={
                shadow blur steps=5, 
                shadow xshift=1pt, 
                shadow yshift=-1pt
            },
            align=center,
            draw=black!40, 
        	fill=black!15,
        ]

        \tikzset{
            shadowed/.style={
                preaction={
                    transform canvas={shift={(1pt, -1pt)}},
                    draw=gray,
                    opacity=.75,
                    line width=1pt
                }
            },
        }
        
        \def\xs{180pt}
        \def\ys{200pt}
        \def\lw{.75pt}
        \begin{scope}[x=\xs, y=\ys]
            \def\s{.05 * \xs}
            \tikzstyle{token} = [block, minimum size=\s]
            \tikzstyle{style} = [block, minimum size=\s, draw=or!50!black!75, fill=or!75]
            \tikzstyle{posemb} = [block, minimum size=\s, draw=pr!50!black!75, fill=pr!35]
            \tikzstyle{linear} = [block, draw=yg!50!black!75, fill=yg!35]
            \tikzstyle{transformer} = [block, draw=b2!50!black!75, fill=b2!35]
            \tikzstyle{flow} = [-{Latex[length=1.5mm,width=1.5mm]}, rounded corners, line width=\lw, shorten <=1pt, draw]
            
            \def\hexp{3}
            \def\vexp{1.05}

            \foreach \p/\c in {1/1, 2/2, 3/3, 16/5} {
                \node[token] (i_\c) at (\c * \s * \hexp, 0) {}; 
                \node[token] (ip_\c) at (\c * \s * \hexp, 2 * \vexp * \s) {};
                \path[flow] ([xshift=-.1 * \s]i_\c.north) -- ([xshift=-.1 * \s]ip_\c.south);
                \node[posemb] (p_\c) at (\c * \s * \hexp - 1.15 * \s, 2 * \vexp * \s) {$\p$};

                % linear layer 1 in
                \node[inner sep=0] (l1it_\c) at (\c * \s * \hexp - .65 * \s, 2.5 * \vexp * \s) {};
                \node[inner sep=0] (l1ih_\c) at (\c * \s * \hexp - .65 * \s, 3.5 * \vexp * \s) {};
                \path[flow] (l1it_\c) -- (l1ih_\c);
                % linear layer 1 out
                \node[inner sep=0] (l1ot_\c) at (\c * \s * \hexp - .65 * \s, 4.5 * \vexp * \s) {};
                \node[inner sep=0] (l1oh_\c) at (\c * \s * \hexp - .65 * \s, 5.5 * \vexp * \s) {};
                \path[flow] (l1ot_\c) -- (l1oh_\c);
                
                % transformer in
                \node[token] (tin_\c) at (\c * \s * \hexp - .6 * \s, 6 * \vexp * \s) {};
                % transformer out
                \node[token] (tout_\c) at (\c * \s * \hexp - .6 * \s, 10 * \vexp * \s) {};

                % transformer in
                \node[inner sep=0] (tit_\c) at (\c * \s * \hexp - .65 * \s, 6.5 * \vexp * \s) {};
                \node[inner sep=0] (tih_\c) at (\c * \s * \hexp - .65 * \s, 7.5 * \vexp * \s) {};
                \path[flow] (tit_\c) -- (tih_\c);
                % transformer out
                \node[inner sep=0] (tot_\c) at (\c * \s * \hexp - .65 * \s, 8.5 * \vexp * \s) {};
                \node[inner sep=0] (toh_\c) at (\c * \s * \hexp - .65 * \s, 9.5 * \vexp * \s) {};
                \path[flow] (tot_\c) -- (toh_\c);

                % linear layer 2 in
                \node[inner sep=0] (l2it_\c) at (\c * \s * \hexp - .65 * \s, 10.5 * \vexp * \s) {};
                \node[inner sep=0] (l2ih_\c) at (\c * \s * \hexp - .65 * \s, 11.5 * \vexp * \s) {};
                \path[flow] (l2it_\c) -- (l2ih_\c);
                % linear layer 2 out
                \node[inner sep=0] (l2ot_\c) at (\c * \s * \hexp - .65 * \s, 12.5 * \vexp * \s) {};
                \node[inner sep=0] (l2oh_\c) at (\c * \s * \hexp - .65 * \s, 13.5 * \vexp * \s) {};
                \path[flow] (l2ot_\c) -- (l2oh_\c);

                \node[token] (o_\c) at (\c * \s * \hexp - .6 * \s, 14 * \vexp * \s) {};
                
            }
            % positional embedding label
            \node[inner sep=0, anchor=west, align=center] (plabel) at (6 * \s * \hexp - 1.15 * \s, 2 * \vexp * \s) {concatenate\\positional\\embedding};
            
            % dots
            \node[inner sep=0] at (4 * \s * \hexp, 0) {$\cdots$};
            \node[inner sep=0] at (4 * \s * \hexp - .5 * \s, 2 * \s) {$\cdots$};
            \node[inner sep=0] at (4 * \s * \hexp - .6 * \s, 6 * \vexp * \s) {$\cdots$};
            \node[inner sep=0] at (4 * \s * \hexp - .6 * \s, 10 * \vexp * \s) {$\cdots$};

            % style in, label, and out
            \node[style] (sin) at (6 * \s * \hexp - .6 * \s, 6 * \vexp * \s) {$S$};
            \node[inner sep=0, align=center] (slabel) at (7 * \s * \hexp - .6 * \s, 6 * \vexp * \s) {append a\\style token};
            \node[style] (sout) at (6 * \s * \hexp - .6 * \s, 10 * \vexp * \s) {$S$};
            
            % transformer in
            \node[inner sep=0] (tit) at (6 * \s * \hexp - .65 * \s, 6.5 * \vexp * \s) {};
            \node[inner sep=0] (tih) at (6 * \s * \hexp - .65 * \s, 7.5 * \vexp * \s) {};
            \path[flow] (tit) -- (tih);
            % transformer out
            \node[inner sep=0] (tot) at (6 * \s * \hexp - .65 * \s, 8.5 * \vexp * \s) {};
            \node[inner sep=0] (toh) at (6 * \s * \hexp - .65 * \s, 9.5 * \vexp * \s) {};
            \path[flow] (tot) -- (toh);

            % linear layer 1
            \tikzmath{coordinate \L;\L = (ip_5.north east) - (p_1.south west);}
            \coordinate (lm) at ($(l1it_1)!.5!(l1oh_1)$);
            \node[linear, minimum width=\Lx, minimum height=\s, anchor=west] (linear1) at (p_1.west |- lm) {linear layer};
            % linear layer 2
            \coordinate (lm) at ($(l2it_1)!.5!(l2oh_1)$);
            \node[linear, minimum width=\Lx, minimum height=\s, anchor=west] (linear2) at (p_1.west |- lm) {linear layer};
            % transformer stack
            \tikzmath{coordinate \T;\T = (sin.north east) - (linear1.south west);}
            \coordinate (lm) at ($(tit_1)!.5!(toh_1)$);
            \node[transformer, minimum width=\Tx, minimum height=\s, anchor=west] (trans) at (p_1.west |- lm) {transformer encoder block $\times n$};

            \newcommand{\im}{
                \begin{tikzpicture}
                    \def\exp{1.1}
                    \foreach \r in {1, 2, 3, 4} {
                        \foreach \c in {1, 2, 3, 4} {
                            \node[token] at (\c * \s * \exp, -\r * \s * \exp) {};
                        }
                    }    
                \end{tikzpicture}
            }
            \node[inner sep=0, anchor=east] (enOut) at (0, 0) {\im};
            \node[block, rotate=90, minimum height=\s, minimum width=6 * \s, anchor=south, inner sep=2] (unet_en) at ([xshift=-1.2 * \s]enOut.west) {UNet encoding};
            \path[flow] (unet_en) -- (enOut);
            \node[inner sep=0, anchor=west] (deIn) at (sout.west |- o_5) {\im};
            \path[flow] (enOut) -- (i_1);
            \path[flow] (o_5) -- (deIn);
            \coordinate (de) at ([xshift=1.2 * \s]deIn.east);
            \path[flow] (deIn.east) -- (de);
            \path[flow, draw=or, line width=1.2pt] (sout) -- (de |- sout);
            \coordinate (u) at ($(deIn.east)!.5!(sout.east)$) {};
            \node[block, rotate=90, minimum height=\s, minimum width=6 * \s, anchor=north, inner sep=2] (unet_de) at (u -| de) {UNet decoding}; 
        \end{scope}
    \end{tikzpicture}


